Reducing the Effects of Detrimental Instances

Not all instances in a data set are equally beneficial for inducing a model of the data. Some instances (such as outliers or noise) can be detrimental. However, at least initially, the instances in a data set are generally considered equally in machine learning algorithms. Many current approaches for handling noisy and detrimental instances make a binary decision about whether an instance is detrimental or not. In this paper, we 1) extend this paradigm by weighting the instances on a continuous scale and 2) present a methodology for measuring how detrimental an instance may be for inducing a model of the data. We call our method of identifying and weighting detrimental instances reduced detrimental instance learning (RDIL). We examine RIDL on a set of 54 data sets and 5 learning algorithms and compare RIDL with other weighting and filtering approaches. RDIL is especially useful for learning algorithms where every instance can affect the classification boundary and the training instances are considered individually, such as multilayer perceptrons trained with backpropagation (MLPs). Our results also suggest that a more accurate estimate of which instances are detrimental can have a significant positive impact for handling them.

==> COD.tex <==
% GNUPLOT: LaTeX picture with Postscript
%auto-ignore
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
%  \begin{picture}(7200.00,3080.00)%
   \begin{picture}(6000.00,3200.00)%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(560,1094){\rotatebox{90}{\makebox(0,0)[r]{\strut{} 0.10}}}%
      \put(560,1550){\rotatebox{90}{\makebox(0,0)[r]{\strut{} 0.15}}}%
      \put(560,2002){\rotatebox{90}{\makebox(0,0)[r]{\strut{} 0.20}}}%
      \put(560,2450){\rotatebox{90}{\makebox(0,0)[r]{\strut{} 0.25}}}%
      \put(560,2890){\rotatebox{90}{\makebox(0,0)[r]{\strut{} 0.30}}}%
      \put(850,862){\rotatebox{90}{\makebox(0,0)[r]{\strut{}BayesNet}}}%
      \put(1070,862){\rotatebox{90}{\makebox(0,0)[r]{\strut{}DecTable}}}%
      \put(1300,1112){\rotatebox{90}{\makebox(0,0)[r]{\strut{}RIPPER}}}%
      \put(1480,1112){\rotatebox{90}{\makebox(0,0)[r]{\strut{}SimpleCart}}}%
      \put(1710,1600){\rotatebox{90}{\makebox(0,0)[r]{\strut{}LWL}}}%
      \put(1880,1232){\rotatebox{90}{\makebox(0,0)[r]{\strut{}Functional Tree}}}%
      \put(2100,1000){\rotatebox{90}{\makebox(0,0)[r]{\strut{}Logistic}}}%
      \put(2340,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}SMV}}}%
      \put(2525,1075){\rotatebox{90}{\makebox(0,0)[r]{\strut{}MLP}}}%
      \put(2750,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}NB}}}%
      \put(2950,1000){\rotatebox{90}{\makebox(0,0)[r]{\strut{}RBF Network}}}%
      \put(3170,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}1-NN}}}%
      \put(3375,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}5-NN}}}%
      \put(3550,1490){\rotatebox{90}{\makebox(0,0)[r]{\strut{}NNge}}}%
      \put(3765,1062){\rotatebox{90}{\makebox(0,0)[r]{\strut{}C4.5}}}%
      \put(4000,1062){\rotatebox{90}{\makebox(0,0)[r]{\strut{}PART}}}%
      \put(4180,1262){\rotatebox{90}{\makebox(0,0)[r]{\strut{}LADTree}}}%
      \put(4380,1142){\rotatebox{90}{\makebox(0,0)[r]{\strut{}NBTree}}}%
      \put(4595,1142){\rotatebox{90}{\makebox(0,0)[r]{\strut{}RandForest}}}%
      \put(4800,1522){\rotatebox{90}{\makebox(0,0)[r]{\strut{}Ridor}}}%
      \put(190,1780){\rotatebox{90}{\makebox(0,0){\strut{}Classifier Output Difference}}}%
    }%
    \gplbacktext
    \put(0,150){\includegraphics[scale=0.65]{COD}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> classification.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
%  \begin{picture}(3300.00,2500.00)%
  \begin{picture}(2000.00,1507.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(250,1300){\makebox(0,0)[r]{\strut{} \textbf A}}%
      \put(1980,250){\makebox(0,0)[r]{\strut{} \textbf B}}%
%      \put(300,2300){\makebox(0,0)[r]{\strut{} \textbf{\large A}}}%
%      \put(2980,400){\makebox(0,0)[r]{\strut{} \textbf{\large B}}}%
%      \put(4690,2193){\makebox(0,0)[r]{\strut{} \textbf{\large C}}}%
%      \put(5700,267){\makebox(0,0)[r]{\strut{} \textbf{\large D}}}%
%      \put(1210,3042){\makebox(0,0)[r]{\strut{} 80}}%
%      \put(1210,3516){\makebox(0,0)[r]{\strut{} 100}}%
%      \put(1767,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$\geq 0$}}}%
%      \put(2192,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$> 0$}}}%
%      \put(2618,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$\geq 0.1$}}}%
%      \put(3043,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$\geq 0.2$}}}%
%      \put(3468,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$\geq 0.3$}}}%
%      \put(3893,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$\geq 0.4$}}}%
%      \put(4319,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$\geq 0.5$}}}%
%      \put(4744,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$\geq 0.6$}}}%
%      \put(5169,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$\geq 0.7$}}}%
%      \put(5594,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$\geq 0.8$}}}%
%      \put(6020,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$\geq 0.9$}}}%
%      \put(6445,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$= 1$}}}%
%      \put(440,2330){\rotatebox{90}{\makebox(0,0){\strut{}\% of Instances}}}%
%      \put(4106,154){\makebox(0,0){\strut{}Instance Hardness}}%
    }%
%    \gplgaddtomacro\gplfronttext{%
%      \csname LTb\endcsname%
%      \put(5883,3343){\makebox(0,0)[r]{\strut{}UCI}}%
%      \csname LTb\endcsname%
%      \put(5883,3123){\makebox(0,0)[r]{\strut{}non-UCI}}%
%    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.125]{classification}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> classification2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
%  \begin{picture}(3300.00,2500.00)%
  \begin{picture}(2000.00,1507.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(230,1250){\makebox(0,0)[r]{\strut{} \textbf A}}%
      \put(1980,200){\makebox(0,0)[r]{\strut{} \textbf B}}%
%      \put(300,2225){\makebox(0,0)[r]{\strut{} \textbf{\large A}}}%
%      \put(2980,300){\makebox(0,0)[r]{\strut{} \textbf{\large B}}}%
%      \put(4690,2193){\makebox(0,0)[r]{\strut{} \textbf{\large C}}}%
%      \put(5700,267){\makebox(0,0)[r]{\strut{} \textbf{\large D}}}%
%      \put(1210,3042){\makebox(0,0)[r]{\strut{} 80}}%
%      \put(1210,3516){\makebox(0,0)[r]{\strut{} 100}}%
%      \put(1767,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$\geq 0$}}}%
%      \put(2192,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$> 0$}}}%
%      \put(2618,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$\geq 0.1$}}}%
%      \put(3043,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$\geq 0.2$}}}%
%      \put(3468,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$\geq 0.3$}}}%
%      \put(3893,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$\geq 0.4$}}}%
%      \put(4319,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$\geq 0.5$}}}%
%      \put(4744,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$\geq 0.6$}}}%
%      \put(5169,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$\geq 0.7$}}}%
%      \put(5594,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$\geq 0.8$}}}%
%      \put(6020,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$\geq 0.9$}}}%
%      \put(6445,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$= 1$}}}%
%      \put(440,2330){\rotatebox{90}{\makebox(0,0){\strut{}\% of Instances}}}%
%      \put(4106,154){\makebox(0,0){\strut{}Instance Hardness}}%
    }%
%    \gplgaddtomacro\gplfronttext{%
%      \csname LTb\endcsname%
%      \put(5883,3343){\makebox(0,0)[r]{\strut{}UCI}}%
%      \csname LTb\endcsname%
%      \put(5883,3123){\makebox(0,0)[r]{\strut{}non-UCI}}%
%    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.125]{classification2}}%
    \gplfronttext
  \end{picture}%
\endgroup

